The Error of Deep Operator Networks Is the Sum of Its Parts: Branch-Trunk and Mode Error Decompositions

Operator learning has the potential to strongly impact scientific computing by learning solution operators for differential equations, potentially accelerating multi-query tasks such as design optimization and uncertainty quantification by orders of magnitude. Despite proven universal approximation properties, deep operator networks (DeepONets) often exhibit limited accuracy and generalization in practice, which hinders their adoption. Understanding these limitations is therefore crucial for further advancing the approach. This work analyzes performance limitations of the classical DeepONet architecture. It is shown that the approximation error is dominated by the branch network when the internal dimension is sufficiently large, and that the learned trunk basis can often be replaced by classical basis functions without a significant impact on performance. To investigate this further, a modified DeepONet is constructed in which the trunk network is replaced by the left singular vectors of the training solution matrix. This modification yields several key insights. First, for examples involving the KdV and Burgers equations, a spectral bias in the branch network is observed, with coefficients of dominant, low-frequency modes learned more effectively. Second, through the interplay of the singular-value weighting and the optimizer's neglect of small modes, the branch error is dominated by modes with large and intermediate singular values. Third, using a shared branch network for all mode coefficients, as in the standard architecture, improves generalization of small modes compared to a stacked architecture in which coefficients are computed separately. Finally, detrimental coupling between modes in parameter space is identified, which weakens with increasing network width.

==> GA_pdfs.tex <==
\begin{tikzpicture}
    \node[align=center] (A) {\includegraphics{Fig01_top_left.pdf}};
    \node[below=4mm of A, xshift=0.5mm] (C) {\includegraphics{Fig01_bottom_left.pdf}};
    \node[right=4mm of A, yshift=4.5mm] (B) {\includegraphics{Fig01_top_right.pdf}};
    \node[above=-13mm of B, xshift=9mm] (trunkbranch) {\textbf{{\color{mypurple}total error} = {\color{myteal}branch error}}};
    \node[above=-17mm of B, xshift=19mm] (trunkbranch) {\textbf{+ {\color{myorange}trunk error}}};
    \node[below=4mm of B] (D) {\includegraphics{Fig01_bottom_right.pdf}};
    \node[above=-9mm of D, xshift=7mm] (modeloss) {\textbf{{\color{myteal}branch error} = $\sum_{i=1}^N \sigma_i^2 L_i$}};
\end{tikzpicture}

